Tensor Program Optimization for the RISC-V Vector Extension Using Probabilistic Programs

RISC-V provides a flexible and scalable platform for applications ranging from embedded devices to high-performance computing clusters. Particularly, its RISC-V Vector Extension (RVV) becomes of interest for the acceleration of AI workloads. But writing software that efficiently utilizes the vector units of RISC-V CPUs without expert knowledge requires the programmer to rely on the autovectorization features of compilers or hand-crafted libraries like muRISCV-NN. Smarter approaches, like autotuning frameworks, have been missing the integration with the RISC-V RVV extension, thus heavily limiting the efficient deployment of complex AI workloads. In this paper, we present a workflow based on the TVM compiler to efficiently map AI workloads onto RISC-V vector units. Instead of relying on hand-crafted libraries, we integrated the RVV extension into TVM's MetaSchedule framework, a probabilistic program framework for tensor operation tuning. We implemented different RISC-V SoCs on an FPGA and tuned a wide range of AI workloads on them. We found that our proposal shows a mean improvement of 46% in execution latency when compared against the autovectorization feature of GCC, and 29% against muRISCV-NN. Moreover, the binary resulting from our proposal has a smaller code memory footprint, making it more suitable for embedded devices. Finally, we also evaluated our solution on a commercially available RISC-V SoC implementing the RVV 1.0 Vector Extension and found our solution is able to find mappings that are 35% faster on average than the ones proposed by LLVM. We open-sourced our proposal for the community to expand it to target other RISC-V extensions.

==> (inline-0) <==
\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Total instruction count,
                    ymin=1000,
                    ymax=100000000,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    ylabel={Count},
                    ybar stacked,
                    ymode=log,
                    log origin=infty,
                    bar width=0.2cm,
                    bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %% Column 1 heading
                %\addlegendimage{legend image with text=Type}
                %\addlegendentry{}
                %% Column 2 heading
                %\addlegendimage{legend image with text=Work}
                %\addlegendentry{}
                %% Row 1
                \addlegendimage{solid, fill=my_green, every mark/.append style={solid, fill=my_green}}
                \addlegendentry{Vector}
                \addlegendimage{solid, fill=my_blue, every mark/.append style={solid, fill=my_blue}}
                \addlegendentry{Other}
                
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_instructions},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Vector}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={other_instructions},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Other}
			\end{axis}
            \begin{axis}[
                    %title=muRISCV-NN,
                    ymin=1000,
                    ymax=100000000,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    ybar stacked,
                    ymode=log,
                    log origin=infty,
                    bar width=0.2cm,
                    bar shift=3pt,
                    hide axis,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.38,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBarPattern,
				]
                \addlegendimage{}
                \addlegendentry{muRISCV-NN}
                \addlegendimage{solid, postaction={pattern=north east lines}}
                \addlegendentry{Ours}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_instructions},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Vector}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={other_instructions},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Other}
			\end{axis}
            \begin{axis}[
                    %title=muRISCV-NN,
                    ymin=0,
                    ymax=120,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    ylabel={code size reduction [\%]},
                    %ybar stacked,
                    %ymode=log,
                    %log origin=infty,
                    axis y line*=right,
                    %bar width=0.2cm,
                    %bar shift=3pt,
                    %hide axis,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.8)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=right,
                    xtick=data,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleList,
				]
                \pgfplotsset{cycle list shift=4}
                \addplot+
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={total_model_text_size_reduction},col sep=comma] {./data/qemu_tests.csv};
			\end{axis}
		\end{tikzpicture}

        \hspace{-0.2cm}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Breakdown per RVV group,
                    ymin=0,
                    ymax=170,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    xlabel={Matrices dimensions},
                    ylabel={Grouped inst. [\%]},
                    ybar stacked,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.2cm,
                    bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=3,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %% Row 1
                \addlegendimage{solid, fill=my_green, every mark/.append style={solid, fill=my_green}}
                \addlegendentry{Load}
                \addlegendimage{solid, fill=my_blue, every mark/.append style={solid, fill=my_blue}}
                \addlegendentry{Store}
                \addlegendimage{solid, fill=my_orange, every mark/.append style={solid, fill=my_orange}}
                \addlegendentry{Reduc.}
                \addlegendimage{solid, fill=my_yellow, every mark/.append style={solid, fill=my_yellow}}
                \addlegendentry{Mul/Add}
                \addlegendimage{solid, fill=my_red, every mark/.append style={solid, fill=my_red}}
                \addlegendentry{Config.}
                \addlegendimage{solid, fill=my_purple, every mark/.append style={solid, fill=my_purple}}
                \addlegendentry{Others}
                %% Row 2
                %\addlegendimage{}
                %\addlegendentry{muRISCV-NN}
                %\addlegendimage{solid, postaction={pattern=north east lines}}
                %\addlegendentry{Ours}
                
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_load_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Load}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_store_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_reduction_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_elementwise_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Elementwise}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_configuration_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Config.}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=matrix_sizes,y={rvv_other_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Other}
			\end{axis}
            \begin{axis}[
                    %title=Breakdown,
                    ymin=0,
                    ymax=170,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    xlabel={Matrices dimensions},
                    ylabel={[\%]},
                    ybar stacked,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.2cm,
                    bar shift=3pt,
                    hide axis,
                    enlarge y limits=false,
                    legend columns=1,
                    legend style={at={(0.64,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
				    cycle list name=ColorBlindFriendlyCycleListBarPattern,
				]
                \addlegendimage{}
                \addlegendentry{muRISCV-NN}
                \addlegendimage{solid, postaction={pattern=north east lines}}
                \addlegendentry{Ours}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_load_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Load}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_store_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_reduction_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_elementwise_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Elementwise}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_configuration_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Config.}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=matrix_sizes,y={rvv_other_perc},col sep=comma] {./data/qemu_tests.csv};
                %\addlegendentry{Other}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Int8,
                    ymin=0.01,
                    ymax=100000,
                    width=0.38\textwidth,
                    height=0.13\textheight,
                    xlabel={Matrices dimensions},
                    ylabel={Latency [ms]},
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=3,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\tiny},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
                    ytick={0.1,10,1000,100000},
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_int8.csv};
                \addlegendentry{Non tuned}
                \addplot+
                        plot table[discard if not={type}{non-tuned-v}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_int8.csv};
                \addlegendentry{Non tuned (v)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_int8.csv};
                \addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        %\hspace*{\fill}
        %\vspace{0.2cm}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Float16,
                    ymin=0.01,
                    ymax=100000,
                    width=0.38\textwidth,
                    height=0.13\textheight,
                    xlabel={Matrices dimensions},
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
                    ytick={0.1,10,1000,100000},
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_float16.csv};
                %\addlegendentry{Non tuned}
                \addplot+
                        plot table[discard if not={type}{non-tuned-v}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_float16.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/saturn_tests_1024_int8.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_float16.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        %\hspace*{\fill}
        %\vspace{0.2cm}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Float32,
                    ymin=0.01,
                    ymax=100000,
                    width=0.38\textwidth,
                    height=0.13\textheight,
                    xlabel={Matrices dimensions},
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        16,
                        32,
                        64,
                        128,
                        256,
                        512,
                    },
                    xtick=data,
                    ytick={0.1,10,1000,100000},
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_float32.csv};
                %\addlegendentry{Non tuned}
                \addplot+
                        plot table[discard if not={type}{non-tuned-v}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_float32.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/saturn_tests_1024_int8.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/bpi_tests_float32.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Int8,
                    ymin=1,
                    ymax=100000,
                    width=0.45\textwidth,
                    height=0.15\textheight,
                    ylabel={Latency [ms]},
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=4,
                    legend style={at={(0.01,0.98)},anchor=north west,font=\tiny},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                    },
                    xtick=data,
                    ytick={1,100,10000,1000000},
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_int8.csv};
                \addlegendentry{Non tuned}
                \addplot+
                        plot table[discard if not={type}{non-tuned-O3}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_int8.csv};
                \addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_int8.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{muRISCV-NN}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_int8.csv};
                \addlegendentry{muRISCV-NN}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_int8.csv};
                \addlegendentry{Ours}
                \node[font=\scriptsize, color=my_blue, rotate=90] at (axis cs:{[normalized]3.92},500) {Runtime error};
			\end{axis}
		\end{tikzpicture}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Float16,
                    ymin=1,
                    ymax=100000,
                    width=0.36\textwidth,
                    height=0.15\textheight,
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=5,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        resnet-18
                    },
                    xtick=data,
                    ytick={1,100,10000,1000000},
                    yticklabel=\empty,
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_float16.csv};
                \addplot+
                        plot table[discard if not={type}{non-tuned-O3}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_float16.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y=perc,col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_float16.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Float32,
                    ymin=1,
                    ymax=100000,
                    width=0.36\textwidth,
                    height=0.15\textheight,
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=5,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        resnet-18
                    },
                    xtick=data,
                    ytick={1,100,10000,1000000},
                    xticklabel=\empty,
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %\pgfplotsset{cycle list shift=1}
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_float32.csv};
                \addplot+
                        plot table[discard if not={type}{non-tuned-O3}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y=perc,col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        \hspace*{\fill}

            \vspace{-0.5cm}
			\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    %title=Simple,
                    ymin=0,
                    ymax=100,
                    width=0.45\textwidth,
                    height=0.15\textheight,
                    xlabel={Model},
                    ylabel={Improvement [\%]},
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\tiny},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2
                    },
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %\pgfplotsset{cycle list shift=1}
                \addplot+ plot coordinates {(anomaly-detection,0) (keyword-spotting,0) (image-classification,0) (visual-wake-words,0) (mobilenet-v2,0)};
                \addplot+
                        plot table[discard if not={type}{non-tuned-O3}, x=model,y={perc},col sep=comma] {./data/saturn_models_1024_int8.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y={latency [ms]},col sep=comma] {./data/saturn_models_1024_int8.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{muRISCV-NN}, x=model,y={perc},col sep=comma] {./data/saturn_models_1024_int8.csv};
                %\addlegendentry{muRISCV-NN}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={perc},col sep=comma] {./data/saturn_models_1024_int8.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        %\hspace{0.1cm}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    %title=Simple,
                    ymin=0,
                    ymax=100,
                    width=0.36\textwidth,
                    height=0.15\textheight,
                    xlabel={Model},
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=5,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\tiny},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        %resnet-18
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2
                    },
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %\pgfplotsset{cycle list shift=1}
                \addplot+ plot coordinates {(anomaly-detection,0) (image-classification,0) (visual-wake-words,0) (mobilenet-v2,0)};
                \addplot+
                        plot table[discard if not={type}{non-tuned-O3}, x=model,y=perc,col sep=comma] {./data/saturn_models_1024_float16.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y=perc,col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y=perc,col sep=comma] {./data/saturn_models_1024_float16.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    %title=Simple,
                    ymin=0,
                    ymax=100,
                    width=0.36\textwidth,
                    height=0.15\textheight,
                    xlabel={Model},
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=5,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\tiny},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        %resnet-18
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2
                    },
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                \addplot+ plot coordinates {(anomaly-detection,0) (image-classification,0) (visual-wake-words,0) (mobilenet-v2,0)};
                \addplot+
                        plot table[discard if not={type}{non-tuned-O3}, x=model,y=perc,col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Non tuned (-O3)}
                %\addplot+
                %        plot table[discard if not={type}{tuned-O3}, x=matrix_size,y=perc,col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y=perc,col sep=comma] {./data/saturn_models_1024_float32.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=muRISCV-NN (int8),
                    ymin=-90,
                    ymax=65,
                    width=0.25\textwidth,
                    height=0.2\textheight,
                    ylabel={Speedup [\%]},
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.1cm,
                    %bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                    },
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                
                %\addplot+
                %        plot table[discard if not={VLEN}{256}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_vlen_int8_muRISCV-NN.csv};
                %\addlegendentry{256}
                \addplot+
                        plot table[discard if not={VLEN}{512}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_int8_muRISCV-NN.csv};
                \addlegendentry{512}
                \addplot+
                        plot table[discard if not={VLEN}{1024}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_int8_muRISCV-NN.csv};
                \addlegendentry{1024}
			\end{axis}
		\end{tikzpicture}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Ours (int8),
                    ymin=-10,
                    ymax=10,
                    width=0.25\textwidth,
                    height=0.2\textheight,
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.1cm,
                    %bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                    },
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                
                %\addplot+
                %        plot table[discard if not={VLEN}{256}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_vlen_int8_tuned-RVV.csv};
                %\addlegendentry{256}
                \addplot+
                        plot table[discard if not={VLEN}{512}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_int8_tuned-RVV.csv};
                %\addlegendentry{512}
                \addplot+
                        plot table[discard if not={VLEN}{1024}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_int8_tuned-RVV.csv};
                %\addlegendentry{1024}
			\end{axis}
		\end{tikzpicture}

        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Ours (float16),
                    ymin=-10,
                    ymax=10,
                    width=0.25\textwidth,
                    height=0.2\textheight,
                    ylabel={Speedup [\%]},
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.1cm,
                    %bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                    },
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                
                %\addplot+
                %        plot table[discard if not={VLEN}{256}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_vlen_int8_tuned-RVV.csv};
                %\addlegendentry{256}
                \addplot+
                        plot table[discard if not={VLEN}{512}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_float16_tuned-RVV.csv};
                %\addlegendentry{512}
                \addplot+
                        plot table[discard if not={VLEN}{1024}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_float16_tuned-RVV.csv};
                %\addlegendentry{1024}
			\end{axis}
		\end{tikzpicture}
        \hspace{0.1pt}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Ours (float32),
                    ymin=-10,
                    ymax=10,
                    width=0.25\textwidth,
                    height=0.2\textheight,
                    ybar,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.1cm,
                    %bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                    },
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                
                %\addplot+
                %        plot table[discard if not={VLEN}{256}, x=model,y={latency [ms]},col sep=comma] {./data/saturn_models_vlen_int8_tuned-RVV.csv};
                %\addlegendentry{256}
                \addplot+
                        plot table[discard if not={VLEN}{512}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_float32_tuned-RVV.csv};
                %\addlegendentry{512}
                \addplot+
                        plot table[discard if not={VLEN}{1024}, x=model,y={vlen_improvement},col sep=comma] {./data/saturn_models_vlen_float32_tuned-RVV.csv};
                %\addlegendentry{1024}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Total instruction count,
                    ymin=10000,
                    ymax=1000000000000,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    ylabel={Count},
                    ybar stacked,
                    ymode=log,
                    log origin=infty,
                    bar width=0.2cm,
                    bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        image-classification,
                        keyword-spotting,
                        mobilenet-v2,
                        visual-wake-words,
                    },
                    xtick=data,
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %% Column 1 heading
                %\addlegendimage{legend image with text=Type}
                %\addlegendentry{}
                %% Column 2 heading
                %\addlegendimage{legend image with text=Work}
                %\addlegendentry{}
                %% Row 1
                \addlegendimage{solid, fill=my_green, every mark/.append style={solid, fill=my_green}}
                \addlegendentry{Vector}
                \addlegendimage{solid, fill=my_blue, every mark/.append style={solid, fill=my_blue}}
                \addlegendentry{Other}
                
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_instructions},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Vector}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={other_instructions},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Other}
			\end{axis}
            \begin{axis}[
                    %title=muRISCV-NN,
                    ymin=10000,
                    ymax=1000000000000,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    ybar stacked,
                    ymode=log,
                    log origin=infty,
                    bar width=0.2cm,
                    bar shift=3pt,
                    hide axis,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.38,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        image-classification,
                        keyword-spotting,
                        mobilenet-v2,
                        visual-wake-words,
                    },
                    xtick=data,
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBarPattern,
				]
                \addlegendimage{}
                \addlegendentry{muRISCV-NN}
                \addlegendimage{solid, postaction={pattern=north east lines}}
                \addlegendentry{Ours}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_instructions},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Vector}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={other_instructions},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Other}
			\end{axis}
            \begin{axis}[
                    %title=muRISCV-NN,
                    ymin=-100,
                    ymax=140,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    ylabel={code size reduction [\%]},
                    %ybar stacked,
                    %ymode=log,
                    %log origin=infty,
                    axis y line*=right,
                    %bar width=0.2cm,
                    %bar shift=3pt,
                    %hide axis,
                    enlarge y limits=false,
                    legend columns=2,
                    legend style={at={(0.01,0.8)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=right,
                    xtick=data,
                    symbolic x coords={
                        anomaly-detection,
                        image-classification,
                        keyword-spotting,
                        mobilenet-v2,
                        visual-wake-words,
                    },
                    xticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleList,
				]
                \pgfplotsset{cycle list shift=4}
                \addplot+
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={total_model_text_size_reduction},col sep=comma] {./data/qemu_models.csv};
			\end{axis}
		\end{tikzpicture}

        %\hspace{0.00001cm}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Breakdown per RVV group,
                    ymin=0,
                    ymax=170,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    xlabel={Matrices dimensions},
                    ylabel={Grouped inst. [\%]},
                    ybar stacked,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.2cm,
                    bar shift=-3pt,
                    enlarge y limits=false,
                    legend columns=3,
                    legend style={at={(0.01,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        image-classification,
                        keyword-spotting,
                        mobilenet-v2,
                        visual-wake-words,
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        keyword-spotting,
                        MobileNetV2,
                        visual-wake-words,
                    },
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %% Row 1
                \addlegendimage{solid, fill=my_green, every mark/.append style={solid, fill=my_green}}
                \addlegendentry{Load}
                \addlegendimage{solid, fill=my_blue, every mark/.append style={solid, fill=my_blue}}
                \addlegendentry{Store}
                \addlegendimage{solid, fill=my_orange, every mark/.append style={solid, fill=my_orange}}
                \addlegendentry{Reduc.}
                \addlegendimage{solid, fill=my_yellow, every mark/.append style={solid, fill=my_yellow}}
                \addlegendentry{Mul/Add}
                \addlegendimage{solid, fill=my_red, every mark/.append style={solid, fill=my_red}}
                \addlegendentry{Config.}
                \addlegendimage{solid, fill=my_purple, every mark/.append style={solid, fill=my_purple}}
                \addlegendentry{Others}
                %% Row 2
                %\addlegendimage{}
                %\addlegendentry{muRISCV-NN}
                %\addlegendimage{solid, postaction={pattern=north east lines}}
                %\addlegendentry{Ours}
                
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_load_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Load}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_store_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_reduction_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_elementwise_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Elementwise}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_configuration_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Config.}
                \addplot+[ybar]
                        plot table[discard if not={target}{muRISCV-NN}, x=model,y={rvv_other_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Other}
			\end{axis}
            \begin{axis}[
                    %title=Breakdown,
                    ymin=0,
                    ymax=170,
                    width=0.44\textwidth,
                    height=0.2\textheight,
                    xlabel={Matrices dimensions},
                    ylabel={[\%]},
                    ybar stacked,
                    %ymode=log,
                    %log origin=infty,
                    bar width=0.2cm,
                    bar shift=3pt,
                    hide axis,
                    enlarge y limits=false,
                    legend columns=1,
                    legend style={at={(0.64,0.98)},anchor=north west, font=\footnotesize},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        image-classification,
                        keyword-spotting,
                        mobilenet-v2,
                        visual-wake-words,
                    },
                    xtick=data,
				    cycle list name=ColorBlindFriendlyCycleListBarPattern,
				]
                \addlegendimage{}
                \addlegendentry{muRISCV-NN}
                \addlegendimage{solid, postaction={pattern=north east lines}}
                \addlegendentry{Ours}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_load_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Load}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_store_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_reduction_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Store}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_elementwise_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Elementwise}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_configuration_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Config.}
                \addplot+[ybar]
                        plot table[discard if not={target}{tuned-RVV}, x=model,y={rvv_other_perc},col sep=comma] {./data/qemu_models.csv};
                %\addlegendentry{Other}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Int8,
                    ymin=0.1,
                    ymax=400000,
                    width=0.37\textwidth,
                    height=0.15\textheight,
                    ylabel={Latency [ms]},
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=3,
                    legend style={at={(0.01,0.95)},anchor=north west, font=\tiny},
                    legend cell align={left},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\tiny},
                    %x tick label style={font=\footnotesize},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        %resnet-18,
                        %bert-tiny,
                        %dcgan,
                        %MobileLLM
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                    },
                    ytick={0.1,10,1000,100000,10000000},
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %\pgfplotsset{cycle list shift=1}
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_int8.csv};
                \addlegendentry{Non tuned}
                \addplot+
                        plot table[discard if not={type}{non-tuned-v}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_int8.csv};
                \addlegendentry{Non tuned (v)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_int8.csv};
                \addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        %\hspace*{\fill}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Float16,
                    ymin=0.1,
                    ymax=400000,
                    width=0.37\textwidth,
                    height=0.15\textheight,
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=5,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\tiny},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        resnet-18,
                        bert-tiny,
                        %dcgan,
                        MobileLLM
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                        ResNet18,
                        BERT-tiny,
                        MobileLLM
                    },
                    ytick={0.1,10,1000,100000,10000000},
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %\pgfplotsset{cycle list shift=1}
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_float16.csv};
                %\addlegendentry{Non tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{non-tuned-v}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_float16.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_float16.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
        %\hspace*{\fill}
        %\vspace{-0.5cm}
        \begin{tikzpicture}%[scale=0.5]
			\begin{axis}[
                    title=Float32,
                    ymin=0.1,
                    ymax=400000,
                    width=0.4\textwidth,
                    height=0.15\textheight,
                    ybar,
                    ymode=log,
                    log origin=infty,
                    bar width=0.12cm,
                    enlarge y limits=false,
                    legend columns=5,
                    legend style={at={(0.01,0.9)},anchor=north west},
                    x label style={font=\footnotesize},
                    x tick label style={rotate=90, font=\tiny},
                    y tick label style={font=\footnotesize},
					ytick pos=left,
                    symbolic x coords={
                        anomaly-detection,
                        %keyword-spotting,
                        image-classification,
                        visual-wake-words,
                        mobilenet-v2,
                        resnet-18,
                        bert-tiny,
                        dcgan,
                        MobileLLM
                    },
                    xtick=data,
                    xticklabels={
                        anomaly-detection,
                        image-classification,
                        visual-wake-words,
                        MobileNetV2,
                        ResNet18,
                        BERT-tiny,
                        DCGAN,
                        MobileLLM
                    },
                    ytick={0.1,10,1000,100000,10000000},%{0.1,10,1000,100000,10000000},
                    yticklabel=\empty,
				    cycle list name=ColorBlindFriendlyCycleListBar,
				]
                %\pgfplotsset{cycle list shift=1}
                \addplot+
                        plot table[discard if not={type}{non-tuned}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_float32.csv};
                %\addlegendentry{Non tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{non-tuned-v}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_float32.csv};
                %\addlegendentry{Tuned (-O3)}
                \addplot+
                        plot table[discard if not={type}{tuned-RVV}, x=model,y={latency [ms]},col sep=comma] {./data/bpi_models_float32.csv};
                %\addlegendentry{Ours}
			\end{axis}
		\end{tikzpicture}
